Vaidya-Tikekar Type Superdense Star Admitting Conformal Motion in Presence of Quintessence Field

To explain the reason of accelerated expansion of our universe dark energy is a suitable candidate. Motivated by this concept in the present paper we have obtained a new model of an anisotropic superdense star which admits conformal motions in presence of quintessence field which is characterized by a parameter $omega$ with omega lies in the range -1 to -1/3.The model has been developed by choosing Vaidya-Titekar ansatz [P C Vaidya and R Tikekar (1982)J. Astrophys .Astron. 3 325].Our model satisfy all the physical requirements.We have analyze our result analytically as well as with the help of graphical representation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

